Quantum Computing in Power Systems:Current Landscape and Future Roadmap with AI

Modern power systems are characterized by greater penetration of renewable energy resources, extensive use of power electronics, and more diverse loads. This leads to a dramatic increase in computational complexity, which, in turn, compromises solution efficiency and fails to satisfy the real time demands of system analysis. Recently, quantum computing techniques, attributed to their unique physical properties, such as superposition and entanglement, hold the potential to offer new solutions for power systems. To this end, this paper not only provides a comprehensive landscape of quantum computing in power systems, but also investigates its roadmap with AI enabled evolution. This paper begins with an introduction to the fundamental concepts of quantum computing, followed by a review of several approaches to power system simulation and optimization. Subsequently, we further investigate the potential quantum AI-enabled evolution in power systems. In addition, the current development of quantum software and hardware platforms is elaborated. Finally, this paper synthesizes the prevailing challenges and prospects for future research directions.

==> figure/Fig5.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\fontsize{12}{12}\selectfont,
    wire/.style={line width=0.82pt, line cap=round},
    gate/.style={draw, fill=white, line width=0.75pt,
        minimum height=0.56cm, inner xsep=3pt, inner ysep=0pt,
        align=center},
    bigbox/.style={draw, rounded corners=5pt, line width=0.85pt,
        minimum height=2.95cm, align=center},
    labeltext/.style={font=\bfseries\fontsize{12}{12}\selectfont, align=center}
]

% --- Helpers ---------------------------------------------------------------
\newcommand{\ketzero}[2]{\node[anchor=east] at (#1,#2) {$\vert 0\rangle$};}
\newcommand{\ctrl}[2]{\fill (#1,#2) circle[radius=0.065cm];}
\newcommand{\targ}[2]{%
    \draw[fill=white,line width=0.75pt] (#1,#2) circle[radius=0.13cm];
    \draw[line width=0.75pt] (#1-0.09,#2) -- (#1+0.09,#2);
    \draw[line width=0.75pt] (#1,#2-0.09) -- (#1,#2+0.09);
}
\newcommand{\gatebox}[4]{\node[gate, minimum width=#3] at (#1,#2) {#4};}
\newcommand{\meas}[2]{%
    \node[draw, rounded corners=2pt, fill=measpurple, line width=0.75pt,
        minimum width=0.86cm, minimum height=0.55cm, inner sep=0pt] at (#1,#2) {};
    \begin{scope}[shift={(#1,#2)}, line cap=round, line join=round]
        \draw[white,line width=0.65pt]
            (-0.28,-0.10) .. controls (-0.17,0.07) and (0.03,0.12) .. (0.18,0.03);
        \draw[white,line width=0.85pt,-{Stealth[length=1.45mm,width=1.15mm]}]
            (-0.02,-0.08) -- (0.23,0.21);
    \end{scope}
}

% --------------------------------------------------------------------------
% (a) High-level circuit
% --------------------------------------------------------------------------
\def\xa{0.70}
\def\xb{14.05}
\foreach \y in {13.70,12.65,10.50}{\draw[wire] (\xa,\y) -- (12.52,\y);}
\ketzero{0.52}{13.70}
\ketzero{0.52}{12.65}
\ketzero{0.52}{10.50}
\node at (0.42,11.60) {$\vdots$};

\node[bigbox, fill=initfill, minimum width=3.85cm] at (3.75,12.35)
    {$U_y\;\vert 0\rangle^{\otimes S}=\vert\psi_y\rangle$};
\node[bigbox, fill=varfill, minimum width=4.05cm] at (8.65,12.35)
    {$F_\theta\,\vert\psi_y\rangle=\vert f_\theta(y)\rangle$};

\node at (5.95,11.60) {$\vdots$};
\node at (11.47,11.60) {$\vdots$};
\meas{12.95}{13.70}
\meas{12.95}{12.65}
\meas{12.95}{10.50}

\node[labeltext] at (0.44,9.54) {Input};
\node[labeltext] at (3.75,9.68) {Initial State\\[-1pt] Preparation};
\node at (3.75,9.06) {$U_y$};
\node[labeltext] at (8.65,9.68) {Variational\\[-1pt] Model};
\node at (8.65,9.06) {$F_\theta$};
\node[labeltext] at (12.95,9.62) {Measurement};
\node at (7.12,8.67) {(a)};

% --------------------------------------------------------------------------
% (b) Initial-state preparation U_y
% --------------------------------------------------------------------------
\def\btop{7.70}
\def\bmid{6.70}
\def\bbot{4.80}
\foreach \y in {\btop,\bmid,\bbot}{\draw[wire] (0.70,\y) -- (14.05,\y);}
\ketzero{0.52}{\btop}
\ketzero{0.52}{\bmid}
\ketzero{0.52}{\bbot}
\node at (0.42,5.78) {$\vdots$};
\node at (2.35,5.78) {$\vdots$};

\gatebox{1.60}{\btop}{0.70cm}{$H$}
\gatebox{1.60}{\bmid}{0.70cm}{$H$}
\gatebox{1.60}{\bbot}{0.70cm}{$H$}
\gatebox{3.20}{\btop}{1.38cm}{$R_Z(y_1)$}
\gatebox{3.20}{\bmid}{1.38cm}{$R_Z(y_2)$}
\gatebox{3.20}{\bbot}{1.38cm}{$R_Z(y_S)$}

\draw[wire] (4.55,\btop) -- (4.55,\bmid); \ctrl{4.55}{\btop} \targ{4.55}{\bmid}
\gatebox{6.10}{\bmid}{1.85cm}{$R_Z(y_1\,y_2)$}
\draw[wire] (7.85,\btop) -- (7.85,\bmid); \ctrl{7.85}{\btop} \targ{7.85}{\bmid}

\node at (8.45,5.92) {$\ddots$};

\draw[wire] (8.95,\btop) -- (8.95,\bbot); \ctrl{8.95}{\btop} \targ{8.95}{\bbot}
\gatebox{11.15}{\bbot}{2.45cm}{$R_Z(y_{S-1}\,y_S)$}
\draw[wire] (12.95,\btop) -- (12.95,\bbot); \ctrl{12.95}{\btop} \targ{12.95}{\bbot}
\node at (7.12,4.10) {(b)};

% --------------------------------------------------------------------------
% (c) Variational model F_theta
% --------------------------------------------------------------------------
\def\ctop{3.25}
\def\cmid{2.25}
\def\cbot{0.35}
\foreach \y in {\ctop,\cmid,\cbot}{\draw[wire] (0.70,\y) -- (14.05,\y);}
\ketzero{0.52}{\ctop}
\ketzero{0.52}{\cmid}
\ketzero{0.52}{\cbot}
\node at (0.42,1.33) {$\vdots$};
\node at (2.35,1.33) {$\vdots$};

\gatebox{2.03}{\ctop}{1.58cm}{$R_Y(\theta_1)$}
\gatebox{2.03}{\cmid}{1.58cm}{$R_Y(\theta_2)$}
\gatebox{2.03}{\cbot}{1.58cm}{$R_Y(\theta_S)$}

\draw[wire] (4.65,\ctop) -- (4.65,\cmid); \ctrl{4.65}{\ctop} \targ{4.65}{\cmid}
\draw[wire] (5.95,\ctop) -- (5.95,\cbot); \ctrl{5.95}{\ctop} \targ{5.95}{\cbot}
\node at (5.05,1.55) {$\ddots$};
\draw[wire] (7.45,\cmid) -- (7.45,\cbot); \ctrl{7.45}{\cmid} \targ{7.45}{\cbot}

\gatebox{11.80}{\ctop}{2.35cm}{$R_Y(\theta_{S+1})$}
\gatebox{11.80}{\cmid}{2.35cm}{$R_Y(\theta_{S+2})$}
\gatebox{11.80}{\cbot}{2.35cm}{$R_Y(\theta_{2S})$}
\node at (7.12,-0.40) {(c)};

\end{tikzpicture}

